phloSAR: a Portable, High-Flow Pressure Supply and Regulator Enabling Untethered Operation of Large Pneumatic Soft Robots

Pneumatic actuation benefits soft robotics by facilitating compliance, enabling large volume change, and concentrating actuator weight away from the end-effector. However, portability is compromised when pneumatic actuators are tethered to cumbersome air and power supplies. While there are existing options for portable pneumatic systems, they are limited in dynamic capabilities, constraining their applicability to low pressure and/or small-volume soft robots. In this work, we propose a portable, high-flow pressure supply and regulator (phloSAR) for use in untethered, weight-constrained, dynamic soft robot applications. PhloSAR leverages high-flow proportional valves, an integrated pressure reservoir, and Venturi vacuum generation to achieve portability and dynamic performance. We present a set of models that describe the system dynamics, experimentally validate them on physical hardware, and discuss the influence of design parameters on system operation. Lastly, we integrate a proof-of-concept prototype with a soft robot arm mounted on an aerial vehicle to demonstrate the system's applicability to mobile robotics. Our system enables new opportunities in mobile soft robotics by making untethered pneumatic supply and regulation available to a wider range of soft robots.

==> compass.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor1}{rgb}{0.39216,0.56078,1.00000}%
\definecolor{mycolor5}{rgb}{0.99608,0.38039,0.00000}%
\definecolor{mycolor2}{rgb}{0.4705,0.36863,0.9411764705882353}
\definecolor{mycolor4}{rgb}{1,0.69,0.0}
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3.55in,
height=2.55in,
% at={(1.468in,0.481in)},
% scale only axis,
axis equal,
xmin=-5,
xmax=5,
ymin=-7,
ymax=6,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, fill=none, draw=none, at={(axis cs:0,-5.5)}, anchor=north}
]

\addplot[area legend, draw=white!83!darkgray, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
5	0\\
4.99013364214136	0.313952597646567\\
4.96057350657239	0.626666167821521\\
4.91143625364344	0.936906572928623\\
4.84291580564316	1.24344943582427\\
4.75528258147577	1.54508497187474\\
4.64888242944126	1.84062276342339\\
4.5241352623301	2.12889645782536\\
4.38153340021932	2.40876837050858\\
4.22163962751008	2.67913397489498\\
4.04508497187474	2.93892626146237\\
3.85256621387895	3.18711994874345\\
3.64484313710706	3.42273552964344\\
3.42273552964344	3.64484313710706\\
3.18711994874345	3.85256621387895\\
2.93892626146237	4.04508497187474\\
2.67913397489498	4.22163962751008\\
2.40876837050858	4.38153340021932\\
2.12889645782536	4.5241352623301\\
1.84062276342339	4.64888242944126\\
1.54508497187474	4.75528258147577\\
1.24344943582427	4.84291580564316\\
0.936906572928623	4.91143625364344\\
0.626666167821521	4.96057350657239\\
0.313952597646567	4.99013364214136\\
0	5\\
-0.313952597646567	4.99013364214136\\
-0.626666167821522	4.96057350657239\\
-0.936906572928624	4.91143625364344\\
-1.24344943582427	4.84291580564316\\
-1.54508497187474	4.75528258147577\\
-1.84062276342339	4.64888242944126\\
-2.12889645782536	4.5241352623301\\
-2.40876837050858	4.38153340021932\\
-2.67913397489498	4.22163962751007\\
-2.93892626146237	4.04508497187474\\
-3.18711994874345	3.85256621387895\\
-3.42273552964344	3.64484313710706\\
-3.64484313710706	3.42273552964344\\
-3.85256621387895	3.18711994874345\\
-4.04508497187474	2.93892626146237\\
-4.22163962751008	2.67913397489498\\
-4.38153340021932	2.40876837050858\\
-4.5241352623301	2.12889645782536\\
-4.64888242944126	1.84062276342339\\
-4.75528258147577	1.54508497187474\\
-4.84291580564316	1.24344943582427\\
-4.91143625364344	0.936906572928623\\
-4.96057350657239	0.62666616782152\\
-4.99013364214136	0.313952597646566\\
-5	0\\
-4.99013364214136	-0.313952597646565\\
-4.96057350657239	-0.626666167821519\\
-4.91143625364344	-0.936906572928622\\
-4.84291580564316	-1.24344943582427\\
-4.75528258147577	-1.54508497187473\\
-4.64888242944126	-1.84062276342339\\
-4.5241352623301	-2.12889645782536\\
-4.38153340021932	-2.40876837050858\\
-4.22163962751008	-2.67913397489498\\
-4.04508497187474	-2.93892626146237\\
-3.85256621387895	-3.18711994874345\\
-3.64484313710706	-3.42273552964344\\
-3.42273552964344	-3.64484313710706\\
-3.18711994874345	-3.85256621387895\\
-2.93892626146237	-4.04508497187474\\
-2.67913397489499	-4.22163962751007\\
-2.40876837050858	-4.38153340021932\\
-2.12889645782536	-4.5241352623301\\
-1.84062276342339	-4.64888242944126\\
-1.54508497187474	-4.75528258147577\\
-1.24344943582428	-4.84291580564315\\
-0.936906572928627	-4.91143625364344\\
-0.626666167821523	-4.96057350657239\\
-0.313952597646566	-4.99013364214136\\
0	-5\\
0.313952597646564	-4.99013364214136\\
0.626666167821521	-4.96057350657239\\
0.936906572928621	-4.91143625364344\\
1.24344943582427	-4.84291580564316\\
1.54508497187474	-4.75528258147577\\
1.84062276342339	-4.64888242944126\\
2.12889645782536	-4.5241352623301\\
2.40876837050857	-4.38153340021932\\
2.67913397489498	-4.22163962751007\\
2.93892626146236	-4.04508497187474\\
3.18711994874345	-3.85256621387895\\
3.42273552964344	-3.64484313710706\\
3.64484313710706	-3.42273552964344\\
3.85256621387895	-3.18711994874345\\
4.04508497187474	-2.93892626146237\\
4.22163962751007	-2.67913397489499\\
4.38153340021932	-2.40876837050858\\
4.5241352623301	-2.12889645782536\\
4.64888242944126	-1.84062276342339\\
4.75528258147577	-1.54508497187474\\
4.84291580564315	-1.24344943582428\\
4.91143625364344	-0.936906572928623\\
4.96057350657239	-0.626666167821523\\
4.99013364214136	-0.313952597646566\\
5	0\\
}--cycle;
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728688\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
1.99605345685654	0.125581039058627\\
1.98422940262896	0.250666467128609\\
1.96457450145738	0.374762629171449\\
1.93716632225726	0.49737977432971\\
1.90211303259031	0.618033988749895\\
1.8595529717765	0.736249105369356\\
1.80965410493204	0.851558583130145\\
1.75261336008773	0.963507348203431\\
1.68865585100403	1.07165358995799\\
1.61803398874989	1.17557050458495\\
1.54102648555158	1.27484797949738\\
1.45793725484282	1.36909421185738\\
1.36909421185738	1.45793725484282\\
1.27484797949738	1.54102648555158\\
1.17557050458495	1.61803398874989\\
1.07165358995799	1.68865585100403\\
0.96350734820343	1.75261336008773\\
0.851558583130145	1.80965410493204\\
0.736249105369356	1.8595529717765\\
0.618033988749895	1.90211303259031\\
0.497379774329709	1.93716632225726\\
0.374762629171449	1.96457450145738\\
0.250666467128609	1.98422940262896\\
0.125581039058627	1.99605345685654\\
0	2\\
-0.125581039058627	1.99605345685654\\
-0.250666467128609	1.98422940262896\\
-0.37476262917145	1.96457450145738\\
-0.49737977432971	1.93716632225726\\
-0.618033988749895	1.90211303259031\\
-0.736249105369356	1.8595529717765\\
-0.851558583130145	1.80965410493204\\
-0.963507348203431	1.75261336008773\\
-1.07165358995799	1.68865585100403\\
-1.17557050458495	1.61803398874989\\
-1.27484797949738	1.54102648555158\\
-1.36909421185738	1.45793725484282\\
-1.45793725484282	1.36909421185738\\
-1.54102648555158	1.27484797949738\\
-1.61803398874989	1.17557050458495\\
-1.68865585100403	1.07165358995799\\
-1.75261336008773	0.96350734820343\\
-1.80965410493204	0.851558583130145\\
-1.8595529717765	0.736249105369356\\
-1.90211303259031	0.618033988749894\\
-1.93716632225726	0.49737977432971\\
-1.96457450145738	0.374762629171449\\
-1.98422940262896	0.250666467128608\\
-1.99605345685654	0.125581039058626\\
-2	0\\
-1.99605345685654	-0.125581039058626\\
-1.98422940262896	-0.250666467128608\\
-1.96457450145738	-0.374762629171449\\
-1.93716632225726	-0.497379774329709\\
-1.90211303259031	-0.618033988749894\\
-1.8595529717765	-0.736249105369355\\
-1.80965410493204	-0.851558583130145\\
-1.75261336008773	-0.96350734820343\\
-1.68865585100403	-1.07165358995799\\
-1.61803398874989	-1.17557050458495\\
-1.54102648555158	-1.27484797949738\\
-1.45793725484282	-1.36909421185738\\
-1.36909421185738	-1.45793725484282\\
-1.27484797949738	-1.54102648555158\\
-1.17557050458495	-1.61803398874989\\
-1.07165358995799	-1.68865585100403\\
-0.963507348203432	-1.75261336008773\\
-0.851558583130146	-1.80965410493204\\
-0.736249105369356	-1.8595529717765\\
-0.618033988749895	-1.90211303259031\\
-0.497379774329711	-1.93716632225726\\
-0.374762629171451	-1.96457450145738\\
-0.250666467128609	-1.98422940262896\\
-0.125581039058626	-1.99605345685654\\
0	-2\\
0.125581039058626	-1.99605345685654\\
0.250666467128608	-1.98422940262896\\
0.374762629171449	-1.96457450145738\\
0.49737977432971	-1.93716632225726\\
0.618033988749894	-1.90211303259031\\
0.736249105369355	-1.8595529717765\\
0.851558583130145	-1.80965410493204\\
0.96350734820343	-1.75261336008773\\
1.07165358995799	-1.68865585100403\\
1.17557050458495	-1.6180339887499\\
1.27484797949738	-1.54102648555158\\
1.36909421185738	-1.45793725484282\\
1.45793725484282	-1.36909421185738\\
1.54102648555158	-1.27484797949738\\
1.61803398874989	-1.17557050458495\\
1.68865585100403	-1.07165358995799\\
1.75261336008773	-0.963507348203431\\
1.80965410493204	-0.851558583130146\\
1.8595529717765	-0.736249105369356\\
1.90211303259031	-0.618033988749895\\
1.93716632225726	-0.497379774329711\\
1.96457450145738	-0.374762629171449\\
1.98422940262896	-0.250666467128609\\
1.99605345685654	-0.125581039058627\\
2	0\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0\\
2.99408018528481	0.18837155858794\\
2.97634410394343	0.375999700692913\\
2.94686175218607	0.562143943757174\\
2.90574948338589	0.746069661494564\\
2.85316954888546	0.927050983124842\\
2.78932945766475	1.10437365805403\\
2.71448115739806	1.27733787469522\\
2.62892004013159	1.44526102230515\\
2.53298377650605	1.60748038493699\\
2.42705098312484	1.76335575687742\\
2.31153972832737	1.91227196924607\\
2.18690588226423	2.05364131778607\\
2.05364131778607	2.18690588226423\\
1.91227196924607	2.31153972832737\\
1.76335575687742	2.42705098312484\\
1.60748038493699	2.53298377650605\\
1.44526102230515	2.62892004013159\\
1.27733787469522	2.71448115739806\\
1.10437365805403	2.78932945766475\\
0.927050983124842	2.85316954888546\\
0.746069661494564	2.90574948338589\\
0.562143943757174	2.94686175218607\\
0.375999700692913	2.97634410394343\\
0.18837155858794	2.99408018528481\\
0	3\\
-0.18837155858794	2.99408018528481\\
-0.375999700692913	2.97634410394343\\
-0.562143943757174	2.94686175218607\\
-0.746069661494565	2.90574948338589\\
-0.927050983124843	2.85316954888546\\
-1.10437365805403	2.78932945766475\\
-1.27733787469522	2.71448115739806\\
-1.44526102230515	2.62892004013159\\
-1.60748038493699	2.53298377650605\\
-1.76335575687742	2.42705098312484\\
-1.91227196924607	2.31153972832737\\
-2.05364131778607	2.18690588226423\\
-2.18690588226423	2.05364131778607\\
-2.31153972832737	1.91227196924607\\
-2.42705098312484	1.76335575687742\\
-2.53298377650605	1.60748038493699\\
-2.62892004013159	1.44526102230515\\
-2.71448115739806	1.27733787469522\\
-2.78932945766475	1.10437365805403\\
-2.85316954888546	0.927050983124841\\
-2.90574948338589	0.746069661494564\\
-2.94686175218607	0.562143943757174\\
-2.97634410394343	0.375999700692912\\
-2.99408018528481	0.188371558587939\\
-3	0\\
-2.99408018528481	-0.188371558587939\\
-2.97634410394343	-0.375999700692912\\
-2.94686175218607	-0.562143943757173\\
-2.90574948338589	-0.746069661494564\\
-2.85316954888546	-0.927050983124841\\
-2.78932945766475	-1.10437365805403\\
-2.71448115739806	-1.27733787469522\\
-2.62892004013159	-1.44526102230514\\
-2.53298377650605	-1.60748038493699\\
-2.42705098312484	-1.76335575687742\\
-2.31153972832737	-1.91227196924607\\
-2.18690588226424	-2.05364131778607\\
-2.05364131778607	-2.18690588226423\\
-1.91227196924607	-2.31153972832737\\
-1.76335575687742	-2.42705098312484\\
-1.60748038493699	-2.53298377650604\\
-1.44526102230515	-2.62892004013159\\
-1.27733787469522	-2.71448115739806\\
-1.10437365805403	-2.78932945766475\\
-0.927050983124843	-2.85316954888546\\
-0.746069661494566	-2.90574948338589\\
-0.562143943757176	-2.94686175218607\\
-0.375999700692914	-2.97634410394343\\
-0.18837155858794	-2.99408018528481\\
0	-3\\
0.188371558587938	-2.99408018528481\\
0.375999700692913	-2.97634410394343\\
0.562143943757173	-2.94686175218607\\
0.746069661494565	-2.90574948338589\\
0.927050983124842	-2.85316954888546\\
1.10437365805403	-2.78932945766475\\
1.27733787469522	-2.71448115739806\\
1.44526102230514	-2.62892004013159\\
1.60748038493699	-2.53298377650605\\
1.76335575687742	-2.42705098312484\\
1.91227196924607	-2.31153972832737\\
2.05364131778607	-2.18690588226423\\
2.18690588226423	-2.05364131778607\\
2.31153972832737	-1.91227196924607\\
2.42705098312484	-1.76335575687742\\
2.53298377650604	-1.60748038493699\\
2.62892004013159	-1.44526102230515\\
2.71448115739806	-1.27733787469522\\
2.78932945766475	-1.10437365805403\\
2.85316954888546	-0.927050983124843\\
2.90574948338589	-0.746069661494566\\
2.94686175218607	-0.562143943757174\\
2.97634410394343	-0.375999700692914\\
2.99408018528481	-0.18837155858794\\
3	0\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0\\
3.99210691371309	0.251162078117253\\
3.96845880525791	0.501332934257217\\
3.92914900291475	0.749525258342899\\
3.87433264451452	0.994759548659419\\
3.80422606518061	1.23606797749979\\
3.71910594355301	1.47249821073871\\
3.61930820986408	1.70311716626029\\
3.50522672017545	1.92701469640686\\
3.37731170200806	2.14330717991599\\
3.23606797749979	2.35114100916989\\
3.08205297110316	2.54969595899476\\
2.91587450968565	2.73818842371475\\
2.73818842371475	2.91587450968565\\
2.54969595899476	3.08205297110316\\
2.35114100916989	3.23606797749979\\
2.14330717991599	3.37731170200806\\
1.92701469640686	3.50522672017545\\
1.70311716626029	3.61930820986408\\
1.47249821073871	3.71910594355301\\
1.23606797749979	3.80422606518061\\
0.994759548659419	3.87433264451452\\
0.749525258342898	3.92914900291475\\
0.501332934257217	3.96845880525791\\
0.251162078117253	3.99210691371309\\
0	4\\
-0.251162078117254	3.99210691371309\\
-0.501332934257217	3.96845880525791\\
-0.749525258342899	3.92914900291475\\
-0.994759548659419	3.87433264451452\\
-1.23606797749979	3.80422606518061\\
-1.47249821073871	3.71910594355301\\
-1.70311716626029	3.61930820986408\\
-1.92701469640686	3.50522672017545\\
-2.14330717991599	3.37731170200806\\
-2.35114100916989	3.23606797749979\\
-2.54969595899476	3.08205297110316\\
-2.73818842371475	2.91587450968565\\
-2.91587450968565	2.73818842371475\\
-3.08205297110316	2.54969595899476\\
-3.23606797749979	2.35114100916989\\
-3.37731170200806	2.14330717991599\\
-3.50522672017545	1.92701469640686\\
-3.61930820986408	1.70311716626029\\
-3.71910594355301	1.47249821073871\\
-3.80422606518061	1.23606797749979\\
-3.87433264451452	0.994759548659419\\
-3.92914900291475	0.749525258342898\\
-3.96845880525791	0.501332934257216\\
-3.99210691371309	0.251162078117253\\
-4	0\\
-3.99210691371309	-0.251162078117252\\
-3.96845880525791	-0.501332934257215\\
-3.92914900291475	-0.749525258342897\\
-3.87433264451452	-0.994759548659418\\
-3.80422606518062	-1.23606797749979\\
-3.71910594355301	-1.47249821073871\\
-3.61930820986408	-1.70311716626029\\
-3.50522672017545	-1.92701469640686\\
-3.37731170200806	-2.14330717991599\\
-3.23606797749979	-2.35114100916989\\
-3.08205297110316	-2.54969595899476\\
-2.91587450968565	-2.73818842371475\\
-2.73818842371476	-2.91587450968565\\
-2.54969595899476	-3.08205297110316\\
-2.35114100916989	-3.23606797749979\\
-2.14330717991599	-3.37731170200806\\
-1.92701469640686	-3.50522672017545\\
-1.70311716626029	-3.61930820986408\\
-1.47249821073871	-3.71910594355301\\
-1.23606797749979	-3.80422606518061\\
-0.994759548659421	-3.87433264451452\\
-0.749525258342902	-3.92914900291475\\
-0.501332934257218	-3.96845880525791\\
-0.251162078117253	-3.99210691371309\\
0	-4\\
0.251162078117251	-3.99210691371309\\
0.501332934257217	-3.96845880525791\\
0.749525258342897	-3.92914900291475\\
0.99475954865942	-3.87433264451452\\
1.23606797749979	-3.80422606518061\\
1.47249821073871	-3.71910594355301\\
1.70311716626029	-3.61930820986408\\
1.92701469640686	-3.50522672017546\\
2.14330717991599	-3.37731170200806\\
2.35114100916989	-3.23606797749979\\
2.54969595899476	-3.08205297110316\\
2.73818842371475	-2.91587450968565\\
2.91587450968564	-2.73818842371476\\
3.08205297110316	-2.54969595899476\\
3.23606797749979	-2.35114100916989\\
3.37731170200806	-2.14330717991599\\
3.50522672017545	-1.92701469640686\\
3.61930820986408	-1.70311716626029\\
3.71910594355301	-1.47249821073871\\
3.80422606518061	-1.23606797749979\\
3.87433264451452	-0.994759548659421\\
3.92914900291475	-0.749525258342899\\
3.96845880525791	-0.501332934257219\\
3.99210691371309	-0.251162078117253\\
4	0\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	0\\
4.99013364214136	0.313952597646567\\
4.96057350657239	0.626666167821521\\
4.91143625364344	0.936906572928623\\
4.84291580564316	1.24344943582427\\
4.75528258147577	1.54508497187474\\
4.64888242944126	1.84062276342339\\
4.5241352623301	2.12889645782536\\
4.38153340021932	2.40876837050858\\
4.22163962751008	2.67913397489498\\
4.04508497187474	2.93892626146237\\
3.85256621387895	3.18711994874345\\
3.64484313710706	3.42273552964344\\
3.42273552964344	3.64484313710706\\
3.18711994874345	3.85256621387895\\
2.93892626146237	4.04508497187474\\
2.67913397489498	4.22163962751008\\
2.40876837050858	4.38153340021932\\
2.12889645782536	4.5241352623301\\
1.84062276342339	4.64888242944126\\
1.54508497187474	4.75528258147577\\
1.24344943582427	4.84291580564316\\
0.936906572928623	4.91143625364344\\
0.626666167821521	4.96057350657239\\
0.313952597646567	4.99013364214136\\
0	5\\
-0.313952597646567	4.99013364214136\\
-0.626666167821522	4.96057350657239\\
-0.936906572928624	4.91143625364344\\
-1.24344943582427	4.84291580564316\\
-1.54508497187474	4.75528258147577\\
-1.84062276342339	4.64888242944126\\
-2.12889645782536	4.5241352623301\\
-2.40876837050858	4.38153340021932\\
-2.67913397489498	4.22163962751007\\
-2.93892626146237	4.04508497187474\\
-3.18711994874345	3.85256621387895\\
-3.42273552964344	3.64484313710706\\
-3.64484313710706	3.42273552964344\\
-3.85256621387895	3.18711994874345\\
-4.04508497187474	2.93892626146237\\
-4.22163962751008	2.67913397489498\\
-4.38153340021932	2.40876837050858\\
-4.5241352623301	2.12889645782536\\
-4.64888242944126	1.84062276342339\\
-4.75528258147577	1.54508497187474\\
-4.84291580564316	1.24344943582427\\
-4.91143625364344	0.936906572928623\\
-4.96057350657239	0.62666616782152\\
-4.99013364214136	0.313952597646566\\
-5	0\\
-4.99013364214136	-0.313952597646565\\
-4.96057350657239	-0.626666167821519\\
-4.91143625364344	-0.936906572928622\\
-4.84291580564316	-1.24344943582427\\
-4.75528258147577	-1.54508497187473\\
-4.64888242944126	-1.84062276342339\\
-4.5241352623301	-2.12889645782536\\
-4.38153340021932	-2.40876837050858\\
-4.22163962751008	-2.67913397489498\\
-4.04508497187474	-2.93892626146237\\
-3.85256621387895	-3.18711994874345\\
-3.64484313710706	-3.42273552964344\\
-3.42273552964344	-3.64484313710706\\
-3.18711994874345	-3.85256621387895\\
-2.93892626146237	-4.04508497187474\\
-2.67913397489499	-4.22163962751007\\
-2.40876837050858	-4.38153340021932\\
-2.12889645782536	-4.5241352623301\\
-1.84062276342339	-4.64888242944126\\
-1.54508497187474	-4.75528258147577\\
-1.24344943582428	-4.84291580564315\\
-0.936906572928627	-4.91143625364344\\
-0.626666167821523	-4.96057350657239\\
-0.313952597646566	-4.99013364214136\\
0	-5\\
0.313952597646564	-4.99013364214136\\
0.626666167821521	-4.96057350657239\\
0.936906572928621	-4.91143625364344\\
1.24344943582427	-4.84291580564316\\
1.54508497187474	-4.75528258147577\\
1.84062276342339	-4.64888242944126\\
2.12889645782536	-4.5241352623301\\
2.40876837050857	-4.38153340021932\\
2.67913397489498	-4.22163962751007\\
2.93892626146236	-4.04508497187474\\
3.18711994874345	-3.85256621387895\\
3.42273552964344	-3.64484313710706\\
3.64484313710706	-3.42273552964344\\
3.85256621387895	-3.18711994874345\\
4.04508497187474	-2.93892626146237\\
4.22163962751007	-2.67913397489499\\
4.38153340021932	-2.40876837050858\\
4.5241352623301	-2.12889645782536\\
4.64888242944126	-1.84062276342339\\
4.75528258147577	-1.54508497187474\\
4.84291580564315	-1.24344943582428\\
4.91143625364344	-0.936906572928623\\
4.96057350657239	-0.626666167821523\\
4.99013364214136	-0.313952597646566\\
5	0\\
};
% \addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -4.33012701892219	-2.5\\
% 4.33012701892219	2.5\\
% };
% \addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -2.5	-4.33012701892219\\
% 2.5	4.33012701892219\\
% };
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.06161699786838e-16	-5\\
3.06161699786838e-16	5\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.53	3.53\\
-3.53   -3.53\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.53	3.53\\
3.53   -3.53\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	-6.12323399573677e-16\\
-5	6.12323399573677e-16\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
4.9	0\\
3.32	3.32\\
3.06161699786838e-16	5\\
-3.46482322781408	3.46482322781408\\
-2	2.44929359829471e-16\\
-2.12132034355964	-2.12132034355964\\
-5.51091059616309e-16	-3\\
3.53553390593274	-3.53553390593274\\
5	-1.22464679914735e-15\\
};
\addlegendentry{Micro Pump \cite{Shtarbanov2021_FlowIO, Marcin2019_Board, Holland2014_Toolkit, Oguntosin2018_LowCost, Shrivastava2019_ProgrammableAir}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
5	0\\
3.39	3.39\\
1.77573785876366e-16	2.9\\
-3.39411254969543	3.39411254969543\\
-1	1.22464679914735e-16\\
-1.4142135623731	-1.41421356237309\\
-5.32721357629099e-16	-2\\
2.12132034355964	-2.12132034355964\\
4.9	-1.20015386316441e-15\\
};
\addlegendentry{Syringe \cite{Wu2020_Syringe}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
3	0\\
2.75771644662754	2.75771644662754\\
3.00038465791102e-16	4.9\\
-1.41421356237309	1.4142135623731\\
-4.9	6.00076931582203e-16\\
-3.46482322781408	-3.46482322781408\\
-9.00115397373305e-16	-4.9\\
0.707106781186547	-0.707106781186548\\
3	-7.34788079488412e-16\\
};
\addlegendentry{Cartrige \cite{Marchese2013, electronics_free}}

\addplot [color=black, line width=1.75pt]
  table[row sep=crcr]{%
4	0\\
3.53553390593274	3.53553390593274\\
1.83697019872103e-16	3\\
-3.53553390593274	3.53553390593274\\
-5	6.12323399573677e-16\\
-3.53553390593274	-3.53553390593274\\
-9.18485099360515e-16	-5\\
2.82842712474619	-2.82842712474619\\
4	-9.79717439317883e-16\\
};
\addlegendentry{\textbf{phloSAR [this work]}}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0\\
2.12132034355964	2.12132034355964\\
2.44929359829471e-16	4\\
-0.707106781186547	0.707106781186548\\
-4	4.89858719658941e-16\\
-1.4142135623731	-1.41421356237309\\
};
\addlegendentry{Off-the-shelf regulator \cite{Haggerty_Festo, CoadRAM2020}}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
3.9	0\\
2.82842712474619	2.82842712474619\\
1.83697019872103e-16	2.9\\
-2.82842712474619	2.82842712474619\\
-3	3.67394039744206e-16\\
-1.4142135623731	-1.41421356237309\\
};
\addlegendentry{Custom Regulator via Flow Valves \cite{Shtarbanov2021_FlowIO, Marcin2019_Board, Holland2014_Toolkit, Oguntosin2018_LowCost, Shrivastava2019_ProgrammableAir, Sinha2019_Board, Walsh, Heibeck2015_Pneuduino}}

\node [align=center, rotate=0, anchor=west] at (axis cs:5.5,0) {Cost};
\node [align=center, rotate=0, anchor=west] at (axis cs:3.88,3.88) {Weight};
\node [align=center, rotate=0] at (axis cs:0,5.5) {Size};
\node [align=center, rotate=0, anchor=east] at (axis cs:-3.88,3.88) {Customizability};
\node [align=center, rotate=0, anchor=east] at (axis cs:-5.5,0) {Speed};
\node [align=center, rotate=0, anchor=east] at (axis cs:-3.88,-3.88) {Range/Resolution};
\node [align=center, rotate=0] at (axis cs:0,-5.5) {Air Supply};
\node [align=center, rotate=0, anchor=west] at (axis cs:3.88,-3.88) {Renewability};

\end{axis}

\end{tikzpicture}%

==> discharge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor2}{rgb}{0.39216,0.56078,1.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3.5in,
height=1.7in,
% at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=300,
% xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=68.94757,
ymax=700,
% ylabel style={font=\color{white!15!black}},
ylabel={Reservoir Pressure [$P_r$] (kPa)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, at={(1.0,1.0)}, anchor=north east, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	671.68722694\\
7.005	600.80912498\\
14.01	549.5121329\\
21.015	511.5909694\\
28.02	471.25664095\\
42.03	406.51487272\\
63.045	330.74149329\\
77.0550000000001	286.75294363\\
84.061	269.65394627\\
91.066	248.9007277\\
105.076	217.11589793\\
126.091	173.12734827\\
133.096	162.16468464\\
140.101	148.71990849\\
147.106	138.92935355\\
154.111	127.96668992\\
168.121	108.38558004\\
175.126	99.83608136\\
182.132	92.52763894\\
189.137	83.97814026\\
196.142	77.84180653\\
203.147	69.29230785\\
};
% \addlegendentry{Sys-689kPa\_4L\_4.5V}
\addlegendentry{Measured (4L $V_r$, High $R_v$)}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	671.68722694\\
7.005	628.345680866648\\
14.01	587.800807918356\\
21.015	549.872148898876\\
28.02	514.390888990859\\
35.025	481.199106386214\\
42.03	450.149069399643\\
49.035	421.102578936897\\
56.04	393.930353391166\\
63.045	368.511453229886\\
70.05	344.732742710878\\
77.0550000000001	322.488386331996\\
84.061	301.67650516452\\
91.066	282.210411983916\\
98.071	264.000395352957\\
105.076	246.965405197344\\
112.081	231.029621310775\\
119.086	216.122115890482\\
126.091	202.176537848138\\
133.096	189.130817491037\\
140.101	176.926890259128\\
154.111	154.830648649639\\
168.121	135.493986957877\\
182.132	118.571134655871\\
196.142	103.76289134458\\
203.147	97.0674474600752\\
};
% \addlegendentry{Model-689kPa\_4L\_4.5V}
\addlegendentry{Model (4L $V_r$, High $R_v$)}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	558.06163158\\
2.505	529.93102302\\
7.51499999999999	493.25091578\\
17.535	427.26809129\\
27.5549999999999	374.73004295\\
47.595	287.99399989\\
55.111	262.34550385\\
57.616	251.31389265\\
62.626	236.69700781\\
75.151	197.60373562\\
77.6560000000001	191.46740189\\
87.676	164.57784959\\
92.687	152.3741297\\
95.192	147.47885223\\
97.697	141.3425185\\
100.202	136.5161886\\
102.707	130.37985487\\
105.212	126.72563366\\
112.727	112.03980125\\
115.232	105.97241509\\
117.737	102.24924631\\
120.242	97.35396884\\
127.758	86.39130521\\
132.768	76.60075027\\
135.273	74.18758532\\
137.778	70.53336411\\
};
% \addlegendentry{Sys-552kPa\_4L\_6.5V}
\addlegendentry{Measured (4L $V_r$, Low $R_v$)}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	558.06163158\\
7.51499999999999	508.389134793386\\
15.03	463.13793629605\\
22.545	421.914500835541\\
30.0599999999999	384.360321330952\\
37.575	350.148801051088\\
45.09	318.982413306774\\
52.606	290.586509259698\\
60.121	264.721700373681\\
67.636	241.159091752963\\
75.151	219.693766899423\\
82.6660000000001	200.139048723485\\
90.182	182.322614379315\\
97.697	166.094264382841\\
105.212	151.310383271945\\
112.727	137.842400344006\\
120.242	125.573188843546\\
130.263	110.894582468587\\
137.778	101.023968759258\\
};
% \addlegendentry{Model-552kPa\_4L\_6.5V}
\addlegendentry{Model (4L $V_r$, Low $R_v$)}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	405.27381646\\
2.505	369.83476548\\
7.51499999999999	314.88355219\\
12.525	274.54922374\\
25.051	193.88056684\\
37.576	134.03407608\\
45.091	105.97241509\\
52.606	81.49602774\\
55.111	75.35969401\\
};
% \addlegendentry{Sys-414kPa\_2L\_6.5V}
\addlegendentry{Measured (2L $V_r$, Low $R_v$)}

\addplot [color=mycolor2, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	405.27381646\\
5.00999999999999	357.904649750338\\
10.02	316.072080431466\\
15.03	279.128980576148\\
20.04	246.503859787683\\
25.051	217.686623748174\\
30.061	192.243001308261\\
35.071	169.773277363893\\
40.081	149.92985705971\\
45.091	132.405773081494\\
50.101	116.929937032663\\
55.111	103.262945838829\\
};
% \addlegendentry{Model-414kPa\_2L\_6.5V}
\addlegendentry{Model (2L $V_r$, Low $R_v$)}

\end{axis}
\end{tikzpicture}%

==> fillupSlope.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor2}{rgb}{0.39216,0.56078,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={CV Pressure [$P_{cv}$] (kPa)},
ymin=0,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot P_{cv}$ ($\frac{kPa}{sec}$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	35.3140137245231\\
6.894757	35.2219275818674\\
10.3421355	34.7775428357799\\
17.2368925	33.1762499671624\\
24.1316495	30.7244208756275\\
31.0264065	27.8572568312694\\
41.368542	24.5329089879262\\
44.8159205	23.2277096392213\\
58.6054345	20.2540410185164\\
62.052813	19.3833286476123\\
65.5001915	19.2955318177951\\
68.94757	18.9061150091017\\
72.3949485	18.1897749278148\\
75.842327	16.9290760130162\\
79.2897055	16.701935159608\\
82.737084	16.8405013633169\\
86.1844625	16.4855614472741\\
89.631841	15.638431792353\\
93.0792195	14.5787808069033\\
96.526598	14.9207448666966\\
103.421355	14.4159597047714\\
106.8687335	12.977771736681\\
110.316112	12.448889800303\\
113.7634905	12.8488695517312\\
120.6582475	12.2013879526384\\
124.105626	10.3859033854456\\
127.5530045	10.9563493670105\\
131.000383	10.7496353397166\\
};
\addlegendentry{Sys-207kPa\_0.5L\_6.5V}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	35.5950746943554\\
3.4473785	35.6108585437934\\
6.894757	35.4136917969725\\
10.3421355	34.9251743344769\\
13.789514	34.1812908555095\\
17.2368925	33.3684083053085\\
20.684271	32.3024997995342\\
24.1316495	30.9999695090235\\
27.579028	29.4615118330809\\
31.0264065	28.1019544286374\\
34.473785	27.0287192924534\\
37.9211635	25.9295429107982\\
41.368542	24.7051407763772\\
44.8159205	23.3552962201618\\
48.263299	22.6926266256843\\
51.7106775	22.1703524821667\\
55.158056	21.4985244303088\\
58.6054345	20.4004641815258\\
62.052813	19.4837625696537\\
65.5001915	19.4592078635475\\
68.94757	19.1289959703532\\
72.3949485	18.3668420696412\\
75.842327	17.0942798702023\\
79.2897055	16.8507125812751\\
82.737084	17.0190016050858\\
86.1844625	16.7156422798665\\
89.631841	15.8179205866333\\
93.0792195	14.7593832164841\\
96.526598	15.1540594830905\\
99.9739765	14.9398459133988\\
103.421355	14.5626237725288\\
106.8687335	13.1545327407869\\
110.316112	12.6760930660191\\
113.7634905	13.0454909245074\\
117.210869	12.690517588071\\
120.6582475	12.3299192118993\\
124.105626	10.5812859303796\\
127.5530045	11.1639263865004\\
131.000383	10.9385858068197\\
131.000383	10.5606848726134\\
127.5530045	10.7487723475207\\
124.105626	10.1905208405117\\
120.6582475	12.0728566933774\\
117.210869	12.4625325012617\\
113.7634905	12.6522481789549\\
110.316112	12.2216865345869\\
106.8687335	12.8010107325752\\
103.421355	14.2692956370141\\
99.9739765	14.4933722487658\\
96.526598	14.6874302503028\\
93.0792195	14.3981783973224\\
89.631841	15.4589429980727\\
86.1844625	16.2554806146816\\
82.737084	16.662001121548\\
79.2897055	16.553157737941\\
75.842327	16.7638721558301\\
72.3949485	18.0127077859884\\
68.94757	18.6832340478501\\
65.5001915	19.1318557720427\\
62.052813	19.2828947255708\\
58.6054345	20.1076178555069\\
55.158056	21.0927797267547\\
51.7106775	21.7797252910865\\
48.263299	22.380158535102\\
44.8159205	23.1001230582809\\
41.368542	24.3606771994751\\
37.9211635	25.4942494402002\\
34.473785	26.5601764202315\\
31.0264065	27.6125592339014\\
27.579028	28.9453646393897\\
24.1316495	30.4488722422316\\
20.684271	31.8126277604335\\
17.2368925	32.9840916290163\\
13.789514	33.8850498110581\\
10.3421355	34.6299113370829\\
6.894757	35.0301633667624\\
3.4473785	35.1190394090061\\
0	35.0329527546908\\
}--cycle;
\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	21.6924855305095\\
131.000383	21.6924855305095\\
};
\addlegendentry{Model-207kPa\_0.5L\_6.5V}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	61.4732887814058\\
6.894757	61.4361985408609\\
13.789514	60.8437028402821\\
17.2368925	60.259987913812\\
20.684271	59.4314931533392\\
27.579028	57.0773755084672\\
37.9211635	52.6562905729329\\
48.263299	48.0701166858834\\
55.158056	45.4815901981162\\
62.052813	43.2956227697483\\
72.3949485	40.9681998651089\\
79.2897055	39.7227062803639\\
113.7634905	35.389848307944\\
131.000383	34.1100769946762\\
};
\addlegendentry{Sys-448kPa\_0.5L\_6.5V}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	61.6977917832162\\
3.4473785	61.7206178599321\\
6.894757	61.6606831831883\\
10.3421355	61.452928660801\\
13.789514	61.047484350016\\
17.2368925	60.4575555137654\\
20.684271	59.6229675198802\\
24.1316495	58.5461072283273\\
27.579028	57.2617185157934\\
31.0264065	55.8503225213855\\
34.473785	54.3727146594565\\
37.9211635	52.8392748788191\\
41.368542	51.2834708344286\\
44.8159205	49.7336904859466\\
48.263299	48.2876764025693\\
51.7106775	46.92415875408\\
55.158056	45.6372799650161\\
58.6054345	44.4629832993465\\
62.052813	43.4546814949723\\
65.5001915	42.6177347162158\\
68.94757	41.8389313179426\\
72.3949485	41.0942542899895\\
75.842327	40.4073136710817\\
79.2897055	39.9188348705526\\
82.737084	39.5272275675489\\
86.1844625	39.0786241428927\\
89.631841	38.5753850535342\\
93.0792195	38.0894993837753\\
96.526598	37.7164287476903\\
99.9739765	37.3266284461042\\
103.421355	36.9044589808442\\
106.8687335	36.3887306544681\\
110.316112	35.9385471787523\\
113.7634905	35.6341118978203\\
117.210869	35.3562607344855\\
120.6582475	35.0477457012743\\
124.105626	34.6961759554624\\
127.5530045	34.5145667736\\
131.000383	34.4515020778106\\
131.000383	33.7686519115419\\
127.5530045	33.9032616592746\\
124.105626	34.0953269808569\\
120.6582475	34.4831523754729\\
117.210869	34.8525728527085\\
113.7634905	35.1455847180677\\
110.316112	35.3573162216808\\
106.8687335	35.699568074535\\
103.421355	36.1669390293936\\
99.9739765	36.6082400801997\\
96.526598	37.0299842354227\\
93.0792195	37.4205046208751\\
89.631841	37.960523817654\\
86.1844625	38.5069801756137\\
82.737084	39.0250622859228\\
79.2897055	39.5265776901751\\
75.842327	40.1221665364625\\
72.3949485	40.8421454402283\\
68.94757	41.5604509870656\\
65.5001915	42.314564268761\\
62.052813	43.1365640445243\\
58.6054345	44.1647888282452\\
55.158056	45.3259004312163\\
51.7106775	46.5400320301151\\
48.263299	47.8525569691974\\
44.8159205	49.2887169494639\\
41.368542	50.8770644573133\\
37.9211635	52.4733062670467\\
34.473785	54.020766698643\\
31.0264065	55.4905461222085\\
27.579028	56.893032501141\\
24.1316495	58.1752448940172\\
20.684271	59.2400187867983\\
17.2368925	60.0624203138587\\
13.789514	60.6399213305482\\
10.3421355	61.0198485487796\\
6.894757	61.2117138985336\\
3.4473785	61.2692725814349\\
0	61.2487857795953\\
}--cycle;
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	44.2176223142799\\
131.000383	44.2176223142799\\
};
\addlegendentry{Model-448kPa\_0.5L\_6.5V}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	88.4931289908284\\
6.894757	88.4381230108231\\
13.789514	88.0044460470331\\
20.684271	86.9604705310452\\
27.579028	85.1761411955078\\
34.473785	82.7588289494276\\
41.368542	79.8696855799923\\
62.052813	70.5735116312891\\
68.94757	67.962902990124\\
75.842327	65.7127725259603\\
82.737084	63.9359247194518\\
93.0792195	61.8598075573054\\
106.8687335	59.7477695977017\\
113.7634905	59.0082163119475\\
124.105626	58.3286995131606\\
131.000383	58.1869086581589\\
};
\addlegendentry{Sys-689kPa\_0.5L\_6.5V}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	88.7103090951889\\
3.4473785	88.7094240364795\\
6.894757	88.6512704942409\\
10.3421355	88.4964514565012\\
13.789514	88.2082192531424\\
17.2368925	87.7700786476408\\
20.684271	87.1507485258989\\
24.1316495	86.3427739556039\\
27.579028	85.3539776662195\\
31.0264065	84.2102318588118\\
34.473785	82.9301467453814\\
37.9211635	81.5323370904725\\
41.368542	80.0418822468099\\
44.8159205	78.4933002067222\\
48.263299	76.9296723495743\\
51.7106775	75.3613115679449\\
55.158056	73.8068149801265\\
58.6054345	72.2876047599833\\
62.052813	70.8418214758768\\
65.5001915	69.4983894842408\\
68.94757	68.2319258846391\\
72.3949485	67.0413437979127\\
75.842327	65.935906675811\\
79.2897055	64.960277486118\\
82.737084	64.1166240474829\\
86.1844625	63.3750139748667\\
89.631841	62.6952236916005\\
93.0792195	62.0718100941924\\
96.526598	61.5180363639085\\
99.9739765	60.9846810973197\\
103.421355	60.4818673631377\\
106.8687335	60.0144023610678\\
110.316112	59.6348842278411\\
113.7634905	59.3574448905658\\
117.210869	59.1463364775678\\
120.6582475	58.9662741966099\\
124.105626	58.8077956030463\\
127.5530045	58.7179522753944\\
131.000383	58.6742413136357\\
131.000383	57.6995760026822\\
127.5530045	57.7430337671657\\
124.105626	57.849603423275\\
120.6582475	58.0588481076156\\
117.210869	58.3298228369394\\
113.7634905	58.6589877333293\\
110.316112	59.037234240436\\
106.8687335	59.4811368343357\\
103.421355	59.9890119641448\\
99.9739765	60.5174107604701\\
96.526598	61.0682900621582\\
93.0792195	61.6478050204183\\
89.631841	62.2970984197686\\
86.1844625	63.0012047134267\\
82.737084	63.7552253914206\\
79.2897055	64.5691979359075\\
75.842327	65.4896383761096\\
72.3949485	66.5388546396404\\
68.94757	67.6938800956088\\
65.5001915	68.9532903359932\\
62.052813	70.3052017867013\\
58.6054345	71.775288000043\\
55.158056	73.331424494807\\
51.7106775	74.9259294181523\\
48.263299	76.5353061929259\\
44.8159205	78.1303297468024\\
41.368542	79.6974889131745\\
37.9211635	81.1909565038083\\
34.473785	82.5875111534738\\
31.0264065	83.8599667569731\\
27.579028	84.9983047247961\\
24.1316495	85.9782232736551\\
20.684271	86.7701925361916\\
17.2368925	87.3730596777789\\
13.789514	87.8006728409237\\
10.3421355	88.0790264475848\\
6.894757	88.2249755274054\\
3.4473785	88.2773579379866\\
0	88.2759488864678\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	68.7028942923969\\
131.000383	68.7028942923969\\
};
\addlegendentry{Model-689kPa\_0.5L\_6.5V}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	56.3498366357932\\
3.44737850000001	56.444069196261\\
6.894757	56.1684387798597\\
10.3421355	55.3380188366787\\
17.2368925	52.7787779939398\\
24.1316495	49.4979271860389\\
44.8159205	38.577057925012\\
51.7106775	35.8331345821499\\
58.6054345	33.6079940340524\\
62.052813	32.7481933972886\\
79.2897055	30.0697582975509\\
89.631841	29.4192154751394\\
93.0792195	29.1465869192454\\
99.9739765	29.0851342513198\\
113.7634905	28.2969600023758\\
120.6582475	28.2672821378418\\
124.105626	28.1552133787436\\
131.000383	28.4421454419163\\
134.4477615	28.3134885660453\\
141.3425185	27.7119244693426\\
148.2372755	27.7396681558617\\
158.579411	27.4201148334567\\
165.474168	27.5764941321936\\
172.368925	27.2145002226261\\
179.263682	27.3178033457339\\
189.6058175	26.7341660987889\\
199.947953	26.988144929703\\
};
\addlegendentry{Sys-689kPa\_1L\_4.5V}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	56.6757317561346\\
3.4473785	56.7827036306894\\
6.894757	56.5478956264059\\
10.3421355	55.7652781834429\\
13.789514	54.6198373262175\\
17.2368925	53.2632957658373\\
20.684271	51.704455651741\\
24.1316495	49.9843377949345\\
27.579028	48.1429968237295\\
31.0264065	46.294724105111\\
34.473785	44.4748470247271\\
37.9211635	42.6123532428712\\
41.368542	40.725975553293\\
44.8159205	38.910659616981\\
48.263299	37.3840210746862\\
51.7106775	36.0970992491157\\
55.158056	34.9427653210815\\
58.6054345	33.8404713724158\\
62.052813	32.963129603225\\
65.5001915	32.4074545753692\\
68.94757	31.8350150731007\\
72.3949485	31.2266934685899\\
75.842327	30.6100145501336\\
79.2897055	30.2958813194752\\
82.737084	30.1236252308118\\
86.1844625	29.89435021728\\
89.631841	29.6076897155678\\
93.0792195	29.3498952306149\\
96.526598	29.3620241308323\\
99.9739765	29.263214291394\\
103.421355	28.9801385856397\\
106.8687335	28.5599716827969\\
110.316112	28.3967840311593\\
113.7634905	28.5320948064899\\
117.210869	28.6607272079057\\
120.6582475	28.5991456875457\\
124.105626	28.4708928453794\\
127.5530045	28.62556311166\\
131.000383	28.7184072790821\\
134.4477615	28.5862295406598\\
137.89514	28.2334245500145\\
141.3425185	28.0015069270796\\
144.789897	28.0300174275397\\
148.2372755	27.9985402855453\\
151.684654	27.7740940131993\\
155.1320325	27.5035941770642\\
158.579411	27.5504604435934\\
162.0267895	27.7163996643526\\
165.474168	27.7693206969111\\
168.9215465	27.6245327190096\\
172.368925	27.4669338343471\\
175.8163035	27.5689046869251\\
179.263682	27.5964609275042\\
182.7110605	27.4906545766631\\
186.158439	27.1996908426633\\
189.6058175	27.0346485555862\\
193.053196	27.1443925990761\\
196.5005745	27.2833168847014\\
199.947953	27.3673280448902\\
199.947953	26.6089618145158\\
196.5005745	26.7212368888545\\
193.053196	26.6192325607384\\
189.6058175	26.4336836419917\\
186.158439	26.4359434887208\\
182.7110605	26.75964226654\\
179.263682	27.0391457639637\\
175.8163035	27.0566034152943\\
172.368925	26.9620666109051\\
168.9215465	27.1368431423206\\
165.474168	27.3836675674761\\
162.0267895	27.4625204131887\\
158.579411	27.28976922332\\
155.1320325	27.2006776455565\\
151.684654	27.3663470262235\\
148.2372755	27.4807960261781\\
144.789897	27.4854743136001\\
141.3425185	27.4223420116056\\
137.89514	27.6366871681691\\
134.4477615	28.0407475914308\\
131.000383	28.1658836047505\\
127.5530045	28.0120699812117\\
124.105626	27.8395339121077\\
120.6582475	27.9354185881378\\
117.210869	27.9998097260161\\
113.7634905	28.0618251982617\\
110.316112	28.0565546365848\\
106.8687335	28.2771251440908\\
103.421355	28.6934480560931\\
99.9739765	28.9070542112456\\
96.526598	28.9469710760215\\
93.0792195	28.943278607876\\
89.631841	29.230741234711\\
86.1844625	29.5376180133195\\
82.737084	29.7133392176263\\
79.2897055	29.8436352756265\\
75.842327	30.1591070558912\\
72.3949485	30.7993908110022\\
68.94757	31.419203324646\\
65.5001915	31.9756711009721\\
62.052813	32.5332571913522\\
58.6054345	33.3755166956889\\
55.158056	34.4373380890148\\
51.7106775	35.5691699151841\\
48.263299	36.8051642843422\\
44.8159205	38.2434562330429\\
41.368542	39.9811512054523\\
37.9211635	41.7946423063747\\
34.473785	43.6029443170695\\
31.0264065	45.3749317142149\\
27.579028	47.1916829386463\\
24.1316495	49.0115165771432\\
20.684271	50.7199506422658\\
17.2368925	52.2942602220422\\
13.789514	53.6945571561511\\
10.3421355	54.9107594899145\\
6.894757	55.7889819333136\\
3.4473785	56.1054347618326\\
0	56.0239415154517\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	25.2452846533145\\
199.947953	25.2452846533145\\
};
\addlegendentry{Model-689kPa\_1L\_4.5V}

\end{axis}
\end{tikzpicture}%

==> fillupTime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor2}{rgb}{0.39216,0.56078,1.00000}%
%
\begin{tikzpicture} [font=\scriptsize]

\begin{axis}[%
width=2.45in,
height=1.5in,
% at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=2.2,
% xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=75,
% ylabel style={font=\color{white!15!black}},
ylabel style={align=center, text width=3cm},
ylabel={Control Volume Pressure [$P_{cv}$] (kPa)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.05,1)}, anchor=north west, legend cell align=left, align=left, draw=none, legend columns=1}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	1.24105625999999\\
0.0109999999999957	1.79263682\\
0.0330000000000013	4.55053962\\
0.0919999999999987	10.3421355\\
0.102999999999994	10.13529279\\
0.114000000000004	11.85898204\\
0.126000000000005	12.4105626\\
0.137	13.37582858\\
0.147999999999996	13.65161886\\
0.159999999999997	14.68583241\\
0.171000000000006	14.89267512\\
0.204999999999998	18.68479147\\
0.215999999999994	19.23637203\\
0.227000000000004	20.20163801\\
0.238	20.47742829\\
0.260000000000005	22.7526981\\
0.271000000000001	22.7526981\\
0.314999999999998	27.579028\\
0.325999999999993	27.579028\\
0.370999999999995	30.3369308\\
0.382000000000005	30.61272108\\
0.403999999999996	32.88799089\\
0.427000000000007	34.40483743\\
0.438000000000002	35.37010341\\
0.450000000000003	35.92168397\\
0.471999999999994	38.19695378\\
0.483999999999995	38.19695378\\
0.542000000000002	42.95433611\\
0.552999999999997	43.4369691\\
0.575000000000003	44.95381564\\
0.585999999999999	45.22960592\\
0.596999999999994	45.71223891\\
0.620000000000005	47.50487573\\
0.641999999999996	49.29751255\\
0.677999999999997	51.77962507\\
0.688999999999993	51.57278236\\
0.700000000000003	52.81383862\\
0.722999999999999	54.05489488\\
0.745999999999995	55.36489871\\
0.757000000000005	56.88174525\\
0.768000000000001	57.36437824\\
0.792000000000002	59.15701506\\
0.802999999999997	59.91543833\\
0.813999999999993	60.12228104\\
0.825999999999993	60.6738616\\
0.837000000000003	61.63912758\\
0.847999999999999	61.63912758\\
0.891999999999996	64.46597795\\
0.903000000000006	65.98282449\\
0.914000000000001	65.98282449\\
0.926000000000002	66.94809047\\
0.938000000000002	67.22388075\\
0.972999999999999	69.22336028\\
0.983999999999995	69.22336028\\
0.995999999999995	69.77494084\\
1.02	70.25757383\\
1.032	69.98178355\\
1.04300000000001	69.98178355\\
1.054	71.77442037\\
1.065	70.74020682\\
1.07599999999999	71.0159971\\
1.087	72.05021065\\
1.098	72.05021065\\
1.11	71.49863009\\
1.134	74.32548046\\
1.145	73.7738999\\
1.167	63.15597412\\
1.178	61.43228487\\
1.19	65.22440122\\
1.202	65.22440122\\
1.214	65.70703421\\
1.23699999999999	67.70651374\\
1.248	68.2580943\\
1.259	67.98230402\\
1.27	69.49915056\\
1.282	68.2580943\\
1.294	69.49915056\\
1.306	69.77494084\\
1.31699999999999	69.01651757\\
1.328	69.22336028\\
1.339	69.01651757\\
1.34999999999999	69.49915056\\
1.36199999999999	69.01651757\\
1.398	69.01651757\\
1.40900000000001	68.46493701\\
1.42	68.74072729\\
1.431	68.2580943\\
1.44199999999999	68.74072729\\
1.46599999999999	67.98230402\\
1.489	68.46493701\\
1.5	67.98230402\\
1.52200000000001	68.46493701\\
1.54600000000001	67.70651374\\
1.557	67.70651374\\
1.568	68.2580943\\
1.58	67.70651374\\
1.592	68.2580943\\
1.604	67.70651374\\
1.61499999999999	67.98230402\\
1.626	67.49967103\\
1.637	67.70651374\\
1.67100000000001	67.70651374\\
1.694	68.74072729\\
1.706	68.2580943\\
1.718	68.2580943\\
1.729	67.98230402\\
1.73999999999999	68.46493701\\
1.751	67.70651374\\
1.774	68.2580943\\
1.786	67.98230402\\
1.797	68.2580943\\
1.80800000000001	67.70651374\\
1.81999999999999	67.98230402\\
1.83199999999999	67.98230402\\
1.84399999999999	67.70651374\\
1.85599999999999	67.98230402\\
1.878	67.98230402\\
1.89	67.70651374\\
1.901	67.98230402\\
1.91200000000001	67.98230402\\
1.934	67.49967103\\
1.946	67.98230402\\
1.95699999999999	67.98230402\\
1.968	69.22336028\\
1.979	69.01651757\\
1.98999999999999	69.01651757\\
2.001	68.74072729\\
2.012	68.74072729\\
2.023	68.46493701\\
2.03400000000001	68.74072729\\
2.045	68.46493701\\
2.056	68.46493701\\
2.06700000000001	68.74072729\\
2.078	68.46493701\\
2.09	68.74072729\\
2.101	68.46493701\\
2.11199999999999	68.74072729\\
2.124	68.74072729\\
2.136	68.2580943\\
2.14700000000001	68.46493701\\
2.17	68.46493701\\
2.182	68.74072729\\
2.20399999999999	68.2580943\\
2.215	68.46493701\\
2.226	68.2580943\\
2.238	68.46493701\\
2.25	68.2580943\\
2.28400000000001	68.2580943\\
2.29600000000001	68.46493701\\
2.31999999999999	67.98230402\\
2.33199999999999	67.98230402\\
2.34399999999999	68.2580943\\
2.355	68.2580943\\
2.366	67.98230402\\
2.377	68.2580943\\
2.38800000000001	67.98230402\\
2.399	68.2580943\\
2.41	67.98230402\\
2.42100000000001	68.2580943\\
2.432	68.2580943\\
2.456	67.70651374\\
2.467	67.98230402\\
2.47799999999999	67.70651374\\
2.489	67.70651374\\
2.5	67.98230402\\
2.523	67.98230402\\
};
% \addlegendentry{Sys-689kPa\_0.5L\_69kPa}
\addlegendentry{Measured (TC1)}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	2.18333971666667\\
0.938000000000002	68.4878676768012\\
0.950000000000003	68.94757\\
2.523	68.94757\\
};
% \addlegendentry{Model-689kPa\_0.5L\_69kPa}
\addlegendentry{Model (TC1)}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	1.24105626\\
0.0219999999999985	5.79159588\\
0.0339999999999989	7.86002298\\
0.0459999999999994	8.61844625\\
0.0679999999999978	10.89371606\\
0.0790000000000006	10.89371606\\
0.0900000000000034	12.13477232\\
0.101999999999997	12.61740531\\
0.113999999999997	12.61740531\\
0.125999999999998	13.16898587\\
0.137999999999998	13.37582858\\
0.149000000000001	13.37582858\\
0.159999999999997	14.41004213\\
0.206000000000003	16.20267895\\
0.218000000000004	16.20267895\\
0.240000000000002	17.9263682\\
0.250999999999998	17.71952549\\
0.274000000000001	19.71900502\\
0.286000000000001	19.71900502\\
0.308	20.75321857\\
0.32	20.96006128\\
0.332000000000001	20.96006128\\
0.344000000000001	22.27006511\\
0.354999999999997	22.27006511\\
0.366	22.7526981\\
0.378	23.51112137\\
0.390000000000001	23.78691165\\
0.414000000000001	25.02796791\\
0.424999999999997	24.75217763\\
0.436	26.54481445\\
0.448	27.02744744\\
0.460000000000001	26.54481445\\
0.470999999999997	27.78587071\\
0.481999999999999	28.06166099\\
0.494	28.54429398\\
0.505000000000003	28.33745127\\
0.537999999999997	29.57850753\\
0.561999999999998	30.06114052\\
0.584000000000003	31.09535407\\
0.594999999999999	30.81956379\\
0.606000000000002	32.61220061\\
0.618000000000002	32.61220061\\
0.630000000000003	32.33641033\\
0.640999999999998	33.0948336\\
0.652000000000001	33.0948336\\
0.664000000000001	33.37062388\\
0.676000000000002	33.0948336\\
0.688000000000002	34.40483743\\
0.698999999999998	34.88747042\\
0.710000000000001	33.85325687\\
0.722000000000001	33.85325687\\
0.734000000000002	35.1632607\\
0.746000000000002	33.85325687\\
0.758000000000003	34.40483743\\
0.770000000000003	34.12904715\\
0.782000000000004	33.64641416\\
0.793999999999997	36.12852668\\
0.805999999999997	36.12852668\\
0.817999999999998	34.40483743\\
0.829999999999998	33.85325687\\
0.841000000000001	33.64641416\\
0.851999999999997	32.88799089\\
0.863	33.37062388\\
0.874000000000002	33.37062388\\
0.886000000000003	33.64641416\\
0.896999999999998	33.37062388\\
0.908000000000001	33.37062388\\
0.918999999999997	34.40483743\\
0.93	34.40483743\\
0.942	33.85325687\\
0.966000000000001	33.85325687\\
0.978000000000002	34.40483743\\
0.990000000000002	34.40483743\\
1.002	33.64641416\\
1.013	34.12904715\\
1.035	33.64641416\\
1.046	33.85325687\\
1.058	34.40483743\\
1.069	34.12904715\\
1.08	34.61168014\\
1.092	34.61168014\\
1.104	33.64641416\\
1.116	34.40483743\\
1.128	33.85325687\\
1.14	33.64641416\\
1.152	34.40483743\\
1.163	33.64641416\\
1.174	33.85325687\\
1.186	34.61168014\\
1.197	34.12904715\\
1.208	34.88747042\\
1.22	34.40483743\\
1.232	34.40483743\\
1.243	34.88747042\\
1.266	34.88747042\\
1.278	35.37010341\\
1.29	35.37010341\\
1.301	34.88747042\\
1.312	35.1632607\\
1.324	35.1632607\\
1.336	35.37010341\\
1.348	34.88747042\\
1.359	35.1632607\\
1.37	34.88747042\\
1.414	34.88747042\\
1.425	35.1632607\\
1.46	34.40483743\\
1.472	34.61168014\\
1.484	34.40483743\\
1.495	34.40483743\\
1.506	34.88747042\\
1.517	34.61168014\\
1.562	34.61168014\\
1.573	34.40483743\\
1.584	34.61168014\\
1.606	34.61168014\\
1.617	34.88747042\\
1.639	34.40483743\\
1.65	34.88747042\\
1.661	34.61168014\\
1.672	35.1632607\\
1.684	34.40483743\\
1.718	34.40483743\\
1.729	34.88747042\\
1.74	34.40483743\\
1.752	34.61168014\\
1.763	34.12904715\\
1.774	34.40483743\\
1.786	34.12904715\\
1.797	34.61168014\\
1.808	34.12904715\\
1.832	34.12904715\\
1.843	34.61168014\\
1.854	34.61168014\\
1.865	34.40483743\\
1.899	34.40483743\\
1.922	33.85325687\\
1.934	34.12904715\\
1.946	34.12904715\\
1.958	34.61168014\\
1.969	34.40483743\\
1.98	33.85325687\\
1.991	34.12904715\\
2.002	33.85325687\\
2.014	34.12904715\\
2.026	33.85325687\\
2.037	34.40483743\\
2.048	33.85325687\\
2.06	33.85325687\\
2.084	34.40483743\\
2.096	34.12904715\\
2.107	34.61168014\\
2.118	33.85325687\\
2.13	34.12904715\\
2.142	34.61168014\\
2.153	33.64641416\\
2.164	34.12904715\\
2.176	34.12904715\\
2.187	34.40483743\\
2.198	34.40483743\\
2.21	33.64641416\\
2.222	34.40483743\\
2.234	34.12904715\\
2.246	33.37062388\\
2.257	33.37062388\\
};
% \addlegendentry{Sys-689kPa\_1L\_34kPa}
\addlegendentry{Measured (TC2)}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	3.70018625666667\\
0.908000000000001	34.473785\\
2.257	34.473785\\
};
% \addlegendentry{Model-689kPa\_1L\_34kPa}
\addlegendentry{Model (TC2)}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0.482632989999999\\
0.0109999999999992	-0\\
0.0440000000000005	2.7579028\\
0.0560000000000009	2.7579028\\
0.0670000000000002	3.51632607\\
0.0779999999999994	3.51632607\\
0.100999999999999	4.06790663\\
0.111999999999998	4.8263299\\
0.123000000000001	4.55053962\\
0.134	5.03317261\\
0.145	5.03317261\\
0.18	5.79159588\\
0.202999999999999	6.34317644\\
0.213999999999999	6.82580943\\
0.225999999999999	6.82580943\\
0.262	8.06686569\\
0.283999999999999	8.61844625\\
0.295999999999999	8.61844625\\
0.308	9.10107924\\
0.318999999999999	10.13529279\\
0.341999999999999	10.61792578\\
0.353999999999999	10.3421355\\
0.366	11.10055877\\
0.376999999999999	11.10055877\\
0.411000000000001	11.85898204\\
0.422000000000001	12.4105626\\
0.434000000000001	12.61740531\\
0.446000000000002	12.61740531\\
0.457999999999998	13.16898587\\
0.469000000000001	13.16898587\\
0.492000000000001	13.65161886\\
0.504000000000001	13.65161886\\
0.516000000000002	13.37582858\\
0.527999999999999	14.13425185\\
0.539000000000001	14.41004213\\
0.550000000000001	14.41004213\\
0.573	14.89267512\\
0.584	15.44425568\\
0.594999999999999	15.44425568\\
0.606000000000002	15.1684654\\
0.617999999999999	15.92688867\\
0.629000000000001	15.92688867\\
0.640000000000001	16.40952166\\
0.652000000000001	16.68531194\\
0.663	16.68531194\\
0.673999999999999	17.44373521\\
0.684999999999999	17.44373521\\
0.696000000000002	17.71952549\\
0.707000000000001	18.47794876\\
0.718	18.68479147\\
0.728999999999999	18.68479147\\
0.739999999999998	19.23637203\\
0.762	19.23637203\\
0.774000000000001	19.44321474\\
0.785	19.9947953\\
0.795999999999999	19.9947953\\
0.808	20.20163801\\
0.82	20.75321857\\
0.832000000000001	20.20163801\\
0.856000000000002	20.75321857\\
0.879999999999999	20.75321857\\
0.891999999999999	20.96006128\\
0.904	20.75321857\\
0.916	20.75321857\\
0.928000000000001	20.47742829\\
0.952000000000002	20.47742829\\
0.963999999999999	20.75321857\\
0.986999999999998	20.75321857\\
0.998000000000001	20.47742829\\
1.022	20.47742829\\
1.034	20.75321857\\
1.046	20.47742829\\
1.057	20.75321857\\
1.092	20.75321857\\
1.103	20.47742829\\
1.114	21.23585156\\
1.126	21.23585156\\
1.138	20.96006128\\
1.15	21.23585156\\
1.173	21.23585156\\
1.184	20.96006128\\
1.206	20.96006128\\
1.218	20.75321857\\
1.23	20.96006128\\
1.298	20.96006128\\
1.309	20.75321857\\
1.32	20.96006128\\
1.399	20.96006128\\
1.41	20.75321857\\
1.421	20.96006128\\
1.432	20.75321857\\
1.454	20.75321857\\
1.466	20.96006128\\
1.478	20.75321857\\
1.524	20.75321857\\
1.536	20.47742829\\
1.547	20.47742829\\
1.558	20.75321857\\
1.57	20.47742829\\
1.581	20.75321857\\
1.592	20.75321857\\
1.604	20.47742829\\
1.662	20.47742829\\
1.674	20.75321857\\
1.686	20.47742829\\
1.731	20.47742829\\
1.742	20.20163801\\
1.754	20.20163801\\
1.765	20.47742829\\
1.776	20.20163801\\
1.787	20.47742829\\
1.798	20.47742829\\
1.809	20.20163801\\
1.82	20.47742829\\
1.878	20.47742829\\
1.89	20.20163801\\
1.901	20.47742829\\
1.912	20.20163801\\
1.924	20.47742829\\
1.936	20.47742829\\
1.948	20.20163801\\
1.96	20.47742829\\
1.972	20.20163801\\
1.996	20.20163801\\
2.007	20.47742829\\
2.042	20.47742829\\
2.054	20.20163801\\
2.235	20.20163801\\
2.246	19.71900502\\
2.306	19.71900502\\
2.317	19.9947953\\
2.328	19.71900502\\
2.339	19.9947953\\
2.374	19.9947953\\
2.385	20.20163801\\
};
% \addlegendentry{Sys-345kPa\_1L\_21kPa}
\addlegendentry{Measured (TC3)}

\addplot [color=mycolor2, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0.505615513333332\\
1.162	20.684271\\
2.385	20.684271\\
};
% \addlegendentry{Model-345kPa\_1L\_21kPa}
\addlegendentry{Model (TC3)}

\end{axis}

\end{tikzpicture}%

==> frequencyBode.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor2}{rgb}{0.39216,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.99608,0.38039,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3.5in,
height=3in,
% at={(0.758in,0.484in)},
% scale only axis,
xmode=log,
xmin=0.05,
xmax=15,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=0.088,
ymax=1.5,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={Gain},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	1.06441177129442\\
0.07	1.00297311148727\\
0.08	1.01231905810974\\
0.05	1.04708721779335\\
0.07	1.01898715850179\\
0.1	1.017187191168\\
0.12	1.05619393878588\\
0.15	1.03710574472309\\
0.19	1.06736304803288\\
0.24	0.959409266676892\\
0.32	0.90696031844578\\
0.41	0.775920397899175\\
0.53	0.632768709382185\\
0.68	0.505061202238949\\
0.88	0.411387959226437\\
1.14	0.34706670953118\\
1.48	0.31854330114423\\
1.91	0.248631928137051\\
2.47	0.226528789360531\\
3.2	0.208397332019296\\
4.14	0.196801961780685\\
5.36	0.168645784044991\\
6.93	0.176354450958977\\
8.96	0.161089281605292\\
15	0.171128204791885\\
};
% \addlegendentry{Sys-345kPa\_1L\_34kPa}
\addlegendentry{Measured (C1)}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0.05	1\\
0.147083163085254	1\\
2.2194284435319	0.0662707389886347\\
};
% \addlegendentry{Model-345kPa\_1L\_34kPa}
\addlegendentry{Model (C1)}

\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	1.05448310359602\\
0.89	1.08300536674824\\
1.73	0.92343674540152\\
2.52	0.728637313375307\\
2.54	0.718204175882307\\
2.57	0.701401415924202\\
2.59	0.695716814699879\\
2.62	0.711922282808908\\
2.89	0.658020145952202\\
3.18	0.612247818837419\\
3.5	0.562735513203785\\
3.86	0.511446225940852\\
4.25	0.473118070412938\\
4.69	0.432393323770777\\
5.16	0.390121275465707\\
5.69	0.369550445674521\\
6.27	0.339179129941034\\
6.91	0.300649418295577\\
7.61	0.273317532465822\\
8.38	0.245204987337851\\
9.24	0.189428231349483\\
10.18	0.196835836305413\\
11.21	0.172688400528151\\
12.36	0.150135459166719\\
15	0.17089653616968\\
};
% \addlegendentry{Sys-345kPa\_0.1L\_21kPa}
\addlegendentry{Measured (C2)}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0.05	1\\
2.44243506566566	1\\
15	0.162829004377711\\
};
% \addlegendentry{Model-345kPa\_0.1L\_21kPa}
\addlegendentry{Model (C2)}

\addplot [color=mycolor1, only marks, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	1.04688883179508\\
1.8	1.25105049617263\\
3.55	0.982822958108368\\
5.24	0.717955032736279\\
5.27	0.713945448829328\\
5.29	0.701205224661176\\
5.32	0.691729215175789\\
5.34	0.692114047295199\\
5.66	0.694064603892254\\
5.99	0.654210514105163\\
6.35	0.586909923619226\\
6.72	0.555092087529531\\
7.12	0.543551973081284\\
7.54	0.534730529301744\\
7.98	0.487981764826878\\
8.45	0.506800136156281\\
8.95	0.477128259680542\\
9.48	0.425121193773164\\
10.04	0.432902639242928\\
10.63	0.357275618326319\\
11.26	0.351160625969868\\
11.93	0.34437067027193\\
12.63	0.34045673964165\\
13.37	0.218768304995814\\
15	0.302885771560825\\
};
% \addlegendentry{Sys-689kPa\_0.1L\_21kPa}
\addlegendentry{Measured (C3)}

\addplot [color=mycolor2, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0.05	1\\
5.26129411406977	1\\
15	0.350752940937985\\
};
% \addlegendentry{Model-689kPa\_0.1L\_21kPa}
\addlegendentry{Model (C3)}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	1.00238647451892	0.0376426199932144	0.0376426199932144\\
0.12	0.872426215805134	0.0436942011833881	0.0436942011833881\\
0.19	0.790761510921839	0.0491924502464095	0.0491924502464095\\
0.25	0.706223648622385	0.0597326073375122	0.0597326073375122\\
0.32	0.596061053432259	0.0566093853510761	0.0566093853510761\\
0.39	0.55300909846006	0.0614490219688603	0.0614490219688603\\
0.46	0.514730035309521	0.0638903990886085	0.0638903990886085\\
0.52	0.372357071847634	0.0574007529895224	0.0574007529895224\\
0.59	0.318109414721152	0.0574037561210496	0.0574037561210496\\
0.66	0.271994628934253	0.0491400062003991	0.0491400062003991\\
0.73	0.205422084456047	0.0361592043436564	0.0361592043436564\\
0.79	0.182677137367631	0.0281217334313052	0.0281217334313052\\
0.86	0.141767049607924	0.0193354218028556	0.0193354218028556\\
0.93	0.0910217869243071	0.0107964597465254	0.0107964597465254\\
1	0.0863764778231607	0.0104389688020353	0.0104389688020353\\
1.07	0.0827765280822793	0.00938667975118405	0.00938667975118405\\
1.13	0.0937930999284601	0.0092527650989642	0.0092527650989642\\
1.2	0.0675916056455327	0.00386206936549833	0.00386206936549833\\
1.27	0.0956433954116684	0.00652251410842794	0.00652251410842794\\
1.34	0.0816737718895819	0.00354837037848226	0.00354837037848226\\
1.4	0.083032994416529	0.00734035472192336	0.00734035472192336\\
1.47	0.089977250665561	0.00577301664284538	0.00577301664284538\\
4.31	0.0436956653071245	0.00254159140528126	0.00254159140528126\\
7.16	0.0674090428965359	0.00233449745279002	0.00233449745279002\\
10	0.0487839621816253	0.00233902436817698	0.00233902436817698\\
};
% \addlegendentry{QB3-2L\_34kPa}
\addlegendentry{Baseline (C3)}


\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	1.04847424669356	0.00889395897637278	0.00889395897637278\\
0.12	1.01742349499195	0.00768279286775751	0.00768279286775751\\
0.19	1.01717552574073	0.00693182435901041	0.00693182435901041\\
0.25	1.00990044275188	0.0121139764711059	0.0121139764711059\\
0.32	0.998461596525003	0.00334341374188554	0.00334341374188554\\
0.39	1.012311872302	0.00641409074860958	0.00641409074860958\\
0.46	1.03714785138164	0.00927493848995611	0.00927493848995611\\
0.52	0.961596344393666	0.0155664206032049	0.0155664206032049\\
0.59	1.02650713116746	0.0250516830191109	0.0250516830191109\\
0.66	1.00138471773929	0.00941978034829032	0.00941978034829032\\
0.73	1.03445059336268	0.0381093634287715	0.0381093634287715\\
0.79	1.02102023960942	0.053181335751884	0.053181335751884\\
0.86	0.966844658092409	0.0257817883799475	0.0257817883799475\\
0.93	0.87836232532974	0.0457599706709504	0.0457599706709504\\
1	0.85730797486885	0.0517041936631211	0.0517041936631211\\
1.07	0.812207547587929	0.0840008137713503	0.0840008137713503\\
1.13	0.66093442530396	0.0680153865426332	0.0680153865426332\\
1.2	0.612081247226592	0.068810733883671	0.068810733883671\\
1.27	0.531792463102141	0.0519553476401801	0.0519553476401801\\
1.34	0.392839537382702	0.0455217087834599	0.0455217087834599\\
1.4	0.41594637356555	0.0457628691744719	0.0457628691744719\\
1.47	0.367327668405484	0.0320785344751179	0.0320785344751179\\
4.31	0.121759784844819	0.0190918233987626	0.0190918233987626\\
7.16	0.0994769859162994	0.0142111532321501	0.0142111532321501\\
10	0.0598990929361526	0.0093578613232248	0.0093578613232248\\
};
% \addlegendentry{QB3-0.1L\_21kPa}
\addlegendentry{Baseline (C4)}

\end{axis}
\end{tikzpicture}%

==> frequencyBode2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor2}{rgb}{0.39216,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.99608,0.38039,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3.5in,
height=2.4in,
% at={(0.758in,0.484in)},
% scale only axis,
xmode=log,
xmin=0.05,
xmax=20,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=0.08,
ymax=1.2,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={Gain},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0.05	1.05614939772437\\
0.37	0.969148635039553\\
0.7	0.998434391884949\\
0.97	1.06302358827315\\
% 1	1.03559891967512\\
% 1.02	1.06783324952639\\
% 1.05	1.10851470713247\\
1.07	1.07752626269168\\
1.24	1.07817905486979\\
1.44	1.12141985246722\\
1.66	0.961565456326516\\
1.93	0.82703667878588\\
2.23	0.735368080687163\\
2.58	0.623556740543292\\
2.99	0.582296709106754\\
3.46	0.485065133598085\\
4.01	0.447681053843684\\
4.64	0.413012154269148\\
5.38	0.36719652806081\\
6.23	0.350927990286323\\
7.21	0.336051457127794\\
8.35	0.29307894867314\\
9.66	0.241103011897592\\
11.19	0.226745627151045\\
15	0.253800614814173\\
};
% \addlegendentry{Sys-689kPa\_0.5L\_21kPa}
\addlegendentry{Measured (TC4)}


\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0.05	1\\
% 1.05713957171169	1\\
% 15	0.070475971447446\\
1.3587 1\\
% 15 0.09058\\ % or 
19.275	0.070475971447446\\
% ^ this point ends on the same line, but one constrains the range to less than 15 Hz.
% New cutoffs calculated by max
};
% \addlegendentry{Model-689kPa\_0.5L\_21kPa}
\addlegendentry{Model (TC4)}


\addplot [color=mycolor1, only marks, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	1.06441177129442\\
0.07	1.00297311148727\\
0.08	1.01231905810974\\
0.05	1.04708721779335\\
0.07	1.01898715850179\\
0.1	1.017187191168\\
0.12	1.05619393878588\\
0.15	1.03710574472309\\
0.19	1.06736304803288\\
0.24	0.959409266676892\\
0.32	0.90696031844578\\
0.41	0.775920397899175\\
0.53	0.632768709382185\\
0.68	0.505061202238949\\
0.88	0.411387959226437\\
1.14	0.34706670953118\\
1.48	0.31854330114423\\
1.91	0.248631928137051\\
2.47	0.226528789360531\\
3.2	0.208397332019296\\
4.14	0.196801961780685\\
5.36	0.168645784044991\\
6.93	0.176354450958977\\
8.96	0.161089281605292\\
15	0.171128204791885\\
};
% \addlegendentry{Sys-345kPa\_1L\_34kPa}
\addlegendentry{Measured (TC5)}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0.05	1\\
% 0.147083163085254	1\\
% 2.2194284435319	0.0662707389886347\\
0.3234	1\\
4.8818	0.0662707389886347\\
% newly added by max
};
% \addlegendentry{Model-345kPa\_1L\_34kPa}
\addlegendentry{Model (TC5)}

\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
 plot [
 error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=1.0pt, rotate=90}
 ]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	1.05517299227879	0.0395691151111827	0.0395691151111827\\
0.12	1.04688369886993	0.0176044251278276	0.0176044251278276\\
0.19	1.04489111598956	0.0295190276271161	0.0295190276271161\\
0.25	1.02653019896169	0.0255946904530766	0.0255946904530766\\
0.32	1.01136010422229	0.0201129438258528	0.0201129438258528\\
0.39	1.03920064756387	0.0232509261311153	0.0232509261311153\\
0.46	1.08118421951893	0.0315422388702371	0.0315422388702371\\
0.52	1.02322600505447	0.00697725821404645	0.00697725821404645\\
0.59	1.04636146888747	0.0238325126055803	0.0238325126055803\\
0.66	0.977096955027861	0.031538254612486	0.031538254612486\\
0.73	0.915451328334196	0.0433627775388444	0.0433627775388444\\
0.79	0.797350558030404	0.0479984389163795	0.0479984389163795\\
0.86	0.659516091629339	0.0402185948819429	0.0402185948819429\\
0.93	0.536618561660502	0.0293361458305409	0.0293361458305409\\
1	0.502350889272632	0.0314991160691647	0.0314991160691647\\
1.07	0.40475630531403	0.0337765039525681	0.0337765039525681\\
1.13	0.344056526953189	0.03591138399607	0.03591138399607\\
1.2	0.270795225603153	0.0254055744684178	0.0254055744684178\\
1.27	0.255029706349374	0.0285692866919804	0.0285692866919804\\
1.34	0.172904342345094	0.0129608609455257	0.0129608609455257\\
1.4	0.155404329732854	0.0352508656973886	0.0352508656973886\\
1.47	0.126576823787718	0.0245575147785439	0.0245575147785439\\
% 4.31	0.0439256743772924	0.0210156390894938	0.0210156390894938\\
% 7.16	0.0583532169710176	0.0361481217476338	0.0361481217476338\\
% 10	0.0415411184566559	0.0221395504138112	0.0221395504138112\\
};
\addlegendentry{Baseline 1}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
 plot [
 error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=1.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	1.08261492453681	0.0264555063094568	0.0264555063094568\\
0.12	1.02489112176478	0.0454459163768522	0.0454459163768522\\
0.19	0.998306931532193	0.058124361547918	0.058124361547918\\
0.25	0.982324876837008	0.0568041248800605	0.0568041248800605\\
0.32	0.958345889412245	0.0492359267251854	0.0492359267251854\\
0.39	0.97938702569953	0.0639284646066212	0.0639284646066212\\
0.46	0.969538133782409	0.0684793492631252	0.0684793492631252\\
0.52	0.85311260532476	0.0551183577759792	0.0551183577759792\\
0.59	0.838125646658215	0.0584696936007677	0.0584696936007677\\
0.66	0.743293388975451	0.0553992966591987	0.0553992966591987\\
0.73	0.628310112284367	0.0464530261540583	0.0464530261540583\\
0.79	0.558488573867338	0.039908953817063	0.039908953817063\\
0.86	0.452736053516813	0.0377996496240016	0.0377996496240016\\
0.93	0.348640855052496	0.036362082836862	0.036362082836862\\
1	0.31678990496523	0.0444879721528861	0.0444879721528861\\
1.07	0.217685110727333	0.0501986273012588	0.0501986273012588\\
1.13	0.174967279435515	0.0466306210893015	0.0466306210893015\\
1.2	0.128587736446803	0.0390898718148217	0.0390898718148217\\
1.27	0.128008021790816	0.0405814371965089	0.0405814371965089\\
1.34	0.102468556821197	0.0193552370212134	0.0193552370212134\\
1.4	0.104786790824304	0.0277371724233249	0.0277371724233249\\
1.47	0.104897858175145	0.021255839908608	0.021255839908608\\
% 4.31	0.0432434863947853	0.00288310382381836	0.00288310382381836\\
% 7.16	0.0608211129039973	0.00306971632771283	0.00306971632771283\\
% 10	0.0426736940334286	0.00188669631379149	0.00188669631379149\\
};
\addlegendentry{Baseline 2}

\end{axis}

\end{tikzpicture}%

==> frequencyTime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.39216,0.56078,1.00000}%
\definecolor{mycolor2}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor3}{rgb}{0.99608,0.38039,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3.5in,
height=1.5in,
% at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=3.75,
% xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=60,
% ylabel style={font=\color{white!15!black}},
ylabel={CV Pressure [$P_{cv}$] (kPa)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none, legend columns=2}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	0\\
0.0240000000000009	0.137895139999998\\
0.0480000000000018	0.758423270000002\\
0.0720000000000027	1.86158439\\
0.119999999999997	5.24001532\\
0.18	11.30740148\\
0.347999999999999	29.85429781\\
0.396000000000001	33.02588603\\
0.420000000000002	33.99115201\\
0.444000000000003	34.40483743\\
0.456000000000003	34.473785\\
0.468000000000004	34.40483743\\
0.491999999999997	33.92220444\\
0.515999999999998	32.95693846\\
0.564	29.71640267\\
0.612000000000002	25.09691548\\
0.828000000000003	2.41316495\\
0.863999999999997	0.689475700000003\\
0.887999999999998	0.137895139999998\\
0.899999999999999	0\\
0.911999999999999	0\\
0.923999999999999	0.137895139999998\\
0.948	0.758423270000002\\
0.984000000000002	2.55106009\\
1.032	6.34317644\\
1.104	14.13425185\\
1.248	29.85429781\\
1.296	33.02588603\\
1.32	33.99115201\\
1.344	34.40483743\\
1.356	34.473785\\
1.368	34.40483743\\
1.392	33.92220444\\
1.416	32.95693846\\
1.464	29.71640267\\
1.512	25.09691548\\
1.728	2.41316495\\
1.764	0.689475700000003\\
1.788	0.137895139999998\\
1.8	0\\
1.812	0\\
1.824	0.137895139999998\\
1.848	0.758423270000002\\
1.884	2.55106009\\
1.932	6.34317644\\
2.004	14.13425185\\
2.148	29.85429781\\
2.196	33.02588603\\
2.22	33.99115201\\
2.244	34.40483743\\
2.256	34.473785\\
2.268	34.40483743\\
2.292	33.92220444\\
2.316	32.95693846\\
2.364	29.71640267\\
2.412	25.09691548\\
2.628	2.41316495\\
2.664	0.689475700000003\\
2.688	0.137895139999998\\
2.7	0\\
2.712	0\\
2.724	0.137895139999998\\
2.748	0.758423270000002\\
2.784	2.55106009\\
2.832	6.34317644\\
2.904	14.13425185\\
3.048	29.85429781\\
3.096	33.02588603\\
3.12	33.99115201\\
3.144	34.40483743\\
3.156	34.473785\\
3.168	34.40483743\\
3.192	33.92220444\\
3.216	32.95693846\\
3.264	29.71640267\\
3.324	23.85585922\\
3.504	4.1368542\\
3.552	1.17210869\\
3.576	0.344737850000001\\
3.6	0\\
};
\addlegendentry{Command}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	3.79211635\\
0.0360000000000014	1.03421355\\
0.0600000000000023	-1.03421355\\
0.0720000000000027	-1.03421355\\
0.0840000000000032	-0.758423270000002\\
0.107999999999997	-0.758423270000002\\
0.119999999999997	-0.275790280000002\\
0.155999999999999	3.30948336\\
0.323999999999998	16.20267895\\
0.335999999999999	16.68531194\\
0.372	20.20163801\\
0.432000000000002	23.99375436\\
0.456000000000003	27.02744744\\
0.468000000000004	27.30323772\\
0.479999999999997	28.54429398\\
0.491999999999997	28.54429398\\
0.503999999999998	29.57850753\\
0.515999999999998	29.85429781\\
0.539999999999999	31.85377734\\
0.552	31.09535407\\
0.564	31.57798706\\
0.576000000000001	31.57798706\\
0.588000000000001	32.12956762\\
0.600000000000001	33.37062388\\
0.612000000000002	32.33641033\\
0.636000000000003	28.82008426\\
0.683999999999997	22.27006511\\
0.744	16.68531194\\
0.768000000000001	14.13425185\\
0.816000000000003	10.89371606\\
0.851999999999997	6.82580943\\
0.911999999999999	2.7579028\\
0.948	-0.482632989999999\\
0.960000000000001	-1.03421355\\
0.984000000000002	-1.03421355\\
0.996000000000002	-0.758423270000002\\
1.008	-1.03421355\\
1.02	-0.482632989999999\\
1.092	6.06738616\\
1.188	13.65161886\\
1.212	15.44425568\\
1.236	17.16794493\\
1.248	17.9263682\\
1.272	19.9947953\\
1.308	23.23533109\\
1.332	24.54533492\\
1.368	27.78587071\\
1.38	28.06166099\\
1.416	30.06114052\\
1.428	30.3369308\\
1.44	31.37114435\\
1.452	31.57798706\\
1.464	31.09535407\\
1.476	31.57798706\\
1.488	31.37114435\\
1.5	33.0948336\\
1.62	18.68479147\\
1.632	17.9263682\\
1.668	13.92740914\\
1.68	12.89319559\\
1.692	12.89319559\\
1.74	7.86002298\\
1.776	5.30896289\\
1.788	4.06790663\\
1.8	3.79211635\\
1.812	3.03369308\\
1.824	1.24105626\\
1.836	0.758423270000002\\
1.86	-1.03421355\\
1.872	-1.03421355\\
1.884	-0.482632989999999\\
1.896	-0.758423270000002\\
1.908	-0.758423270000002\\
1.92	-0.275790280000002\\
1.968	4.55053962\\
2.016	7.86002298\\
2.028	9.85950251\\
2.052	11.10055877\\
2.076	12.89319559\\
2.136	16.96110222\\
2.16	19.44321474\\
2.22	23.23533109\\
2.244	26.06218146\\
2.256	26.54481445\\
2.28	28.33745127\\
2.292	28.54429398\\
2.304	29.09587454\\
2.328	31.09535407\\
2.34	31.37114435\\
2.364	31.37114435\\
2.376	31.85377734\\
2.388	31.85377734\\
2.4	33.37062388\\
2.52	18.68479147\\
2.532	17.9263682\\
2.568	13.65161886\\
2.604	11.85898204\\
2.688	4.06790663\\
2.712	2.7579028\\
2.748	-0\\
2.76	-0.275790280000002\\
2.772	-0.758423270000002\\
2.784	-0.482632989999999\\
2.796	-0\\
2.808	-0.482632989999999\\
2.844	2.27526981\\
2.892	6.06738616\\
2.904	6.55001915\\
2.94	10.89371606\\
2.952	11.10055877\\
2.964	12.61740531\\
2.976	12.61740531\\
3.036	17.44373521\\
3.048	17.9263682\\
3.072	19.9947953\\
3.132	24.54533492\\
3.144	25.02796791\\
3.18	28.54429398\\
3.192	28.54429398\\
3.204	29.09587454\\
3.24	31.37114435\\
3.264	31.85377734\\
3.276	31.37114435\\
3.288	31.37114435\\
3.3	33.85325687\\
3.312	32.88799089\\
3.336	28.82008426\\
3.36	26.82060473\\
3.384	23.23533109\\
3.396	22.47690782\\
3.42	19.71900502\\
3.444	16.96110222\\
3.456	15.1684654\\
3.468	14.68583241\\
3.588	4.8263299\\
3.6	4.27474934\\
};
\addlegendentry{phloSAR Output}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0.275790279999999\\
0.0121212121212118	0.482632989999999\\
0.0242424242424235	0.482632989999999\\
0.0363636363636353	0.275790279999999\\
0.048484848484847	0.275790279999999\\
0.0606060606060623	-0.482632989999999\\
0.121212121212121	-0.482632989999999\\
0.145454545454545	-0\\
0.181818181818183	1.79263682\\
0.218181818181819	3.79211635\\
0.242424242424242	4.27474934\\
0.327272727272728	7.86002298\\
0.33939393939394	8.06686569\\
0.351515151515152	8.61844625\\
0.375757575757575	10.61792578\\
0.412121212121214	11.85898204\\
0.424242424242426	11.85898204\\
0.448484848484849	13.16898587\\
0.460606060606061	13.16898587\\
0.484848484848484	14.13425185\\
0.496969696969696	14.13425185\\
0.593939393939394	18.47794876\\
0.606060606060606	18.20215848\\
0.618181818181817	19.23637203\\
0.630303030303029	19.44321474\\
0.642424242424241	18.47794876\\
0.666666666666668	14.89267512\\
0.727272727272727	10.61792578\\
0.763636363636365	7.5842327\\
0.787878787878789	6.06738616\\
0.836363636363636	3.51632607\\
0.848484848484848	3.03369308\\
0.872727272727271	1.03421355\\
0.884848484848487	0.275790279999999\\
0.896969696969698	0.275790279999999\\
0.90909090909091	0.482632989999999\\
0.933333333333334	0.482632989999999\\
0.945454545454545	0.275790279999999\\
0.957575757575757	-0.482632989999999\\
0.981818181818181	-0.482632989999999\\
0.993939393939392	-1.03421355\\
1.00606060606061	-0\\
1.01818181818182	-1.03421355\\
1.18787878787879	6.34317644\\
1.26060606060606	9.37686952\\
1.28484848484849	10.89371606\\
1.2969696969697	11.10055877\\
1.33333333333333	12.61740531\\
1.35757575757576	13.16898587\\
1.36969696969697	13.65161886\\
1.38181818181818	13.65161886\\
1.43030303030303	15.44425568\\
1.44242424242424	15.65109839\\
1.46666666666667	16.96110222\\
1.47878787878788	17.16794493\\
1.52727272727273	19.44321474\\
1.53939393939394	18.68479147\\
1.56363636363636	15.1684654\\
1.62424242424242	10.89371606\\
1.68484848484848	6.06738616\\
1.70909090909091	4.8263299\\
1.73333333333333	3.51632607\\
1.74545454545455	3.30948336\\
1.78181818181818	0.482632989999999\\
1.79393939393939	0.482632989999999\\
1.8060606060606	0.758423270000002\\
1.83030303030303	0.275790279999999\\
1.84242424242424	0.758423270000002\\
1.86666666666667	-0.275790279999999\\
1.87878787878788	-0.482632989999999\\
1.9030303030303	-0\\
1.91515151515151	-0.275790279999999\\
1.92727272727273	-0.275790279999999\\
1.95151515151515	0.275790279999999\\
1.98787878787879	2.27526981\\
2.15757575757576	9.10107924\\
2.18181818181818	10.89371606\\
2.20606060606061	11.65213933\\
2.23030303030303	12.13477232\\
2.25454545454545	13.16898587\\
2.26666666666667	13.37582858\\
2.29090909090909	14.41004213\\
2.3030303030303	14.41004213\\
2.42424242424243	19.44321474\\
2.43636363636364	18.96058175\\
2.47272727272727	14.13425185\\
2.53333333333333	10.13529279\\
2.56969696969697	6.82580943\\
2.59393939393939	5.79159588\\
2.61818181818182	4.27474934\\
2.66666666666667	1.99947953\\
2.69090909090909	0.275790279999999\\
2.7030303030303	0.482632989999999\\
2.72727272727273	0.482632989999999\\
2.73939393939394	0.275790279999999\\
2.75151515151515	0.275790279999999\\
2.76363636363637	-0.482632989999999\\
2.78787878787879	-0.482632989999999\\
2.8	-0.275790279999999\\
2.81212121212121	-0.275790279999999\\
2.82424242424242	-0.758423270000002\\
2.84848484848485	0.275790279999999\\
2.87272727272727	1.24105626\\
2.88484848484849	2.55106009\\
2.8969696969697	2.55106009\\
2.92121212121212	3.79211635\\
3.11515151515152	11.65213933\\
3.13939393939394	13.16898587\\
3.15151515151515	13.37582858\\
3.16363636363636	13.16898587\\
3.2	14.41004213\\
3.21212121212121	14.68583241\\
3.23636363636364	15.92688867\\
3.26060606060606	16.96110222\\
3.27272727272727	16.96110222\\
3.2969696969697	18.20215848\\
3.30909090909091	18.47794876\\
3.32121212121212	19.44321474\\
3.33333333333333	19.23637203\\
3.36969696969697	14.41004213\\
3.44242424242424	9.37686952\\
3.46666666666667	7.30844242\\
3.51515151515152	4.55053962\\
3.53939393939394	3.30948336\\
3.58787878787879	0.482632989999999\\
3.6	0.275790279999999\\
};
\addlegendentry{phloSAR Output (Low $P_r$) }

\addplot [color=mycolor3, line width=1.3pt]
  table[row sep=crcr]{%
0	18.20215848\\
0.0118918918918922	17.9263682\\
0.0475675675675689	17.9263682\\
0.0594594594594611	18.20215848\\
0.0713513513513497	18.20215848\\
0.0832432432432419	17.9263682\\
0.0951351351351342	17.9263682\\
0.154594594594595	13.65161886\\
0.190270270270272	11.85898204\\
0.202162162162161	12.13477232\\
0.225945945945945	12.89319559\\
0.249729729729729	12.4105626\\
0.261621621621622	12.4105626\\
0.273513513513514	12.61740531\\
0.297297297297298	12.61740531\\
0.30918918918919	12.89319559\\
0.321081081081083	12.61740531\\
0.332972972972971	12.89319559\\
0.344864864864864	12.61740531\\
0.356756756756756	12.89319559\\
0.368648648648648	12.61740531\\
0.392432432432432	12.61740531\\
0.404324324324325	12.89319559\\
0.416216216216217	12.61740531\\
0.428108108108109	12.61740531\\
0.440000000000001	12.89319559\\
0.451891891891893	12.61740531\\
0.463783783783782	12.89319559\\
0.475675675675674	12.89319559\\
0.487567567567567	13.16898587\\
0.511351351351351	13.92740914\\
0.523243243243243	13.65161886\\
0.571891891891891	14.89267512\\
0.595675675675675	15.65109839\\
0.667027027027029	17.16794493\\
0.69081081081081	18.20215848\\
0.727567567567569	18.96058175\\
0.739459459459461	18.68479147\\
0.751351351351353	18.96058175\\
0.763243243243242	18.96058175\\
0.775135135135134	18.47794876\\
0.787027027027026	18.68479147\\
0.798918918918918	18.47794876\\
0.810810810810811	18.68479147\\
0.834594594594595	18.20215848\\
0.846486486486487	18.47794876\\
0.858378378378379	18.47794876\\
0.870270270270272	18.20215848\\
0.882162162162164	17.71952549\\
0.894054054054052	18.20215848\\
0.941621621621621	18.20215848\\
0.953513513513514	17.9263682\\
0.990270270270269	17.9263682\\
1.08540540540541	12.13477232\\
1.0972972972973	12.13477232\\
1.10918918918919	11.85898204\\
1.12108108108108	12.4105626\\
1.13297297297297	12.4105626\\
1.14486486486486	12.61740531\\
1.15675675675676	12.4105626\\
1.18054054054054	12.4105626\\
1.19243243243243	12.61740531\\
1.35891891891892	12.61740531\\
1.40648648648649	13.65161886\\
1.41837837837838	13.65161886\\
1.43027027027027	13.92740914\\
1.44216216216216	13.92740914\\
1.47891891891892	15.1684654\\
1.56216216216216	17.16794493\\
1.57405405405406	17.16794493\\
1.59783783783784	18.47794876\\
1.62162162162162	18.47794876\\
1.63351351351351	18.68479147\\
1.6572972972973	18.68479147\\
1.66918918918919	18.47794876\\
1.68108108108108	18.68479147\\
1.69297297297297	18.47794876\\
1.75243243243243	18.47794876\\
1.76432432432432	18.20215848\\
1.77621621621622	18.20215848\\
1.78810810810811	17.9263682\\
1.8	18.20215848\\
1.81189189189189	17.9263682\\
1.82378378378379	17.9263682\\
1.83567567567568	18.20215848\\
1.84756756756757	17.9263682\\
1.89513513513513	17.9263682\\
1.95567567567567	13.92740914\\
1.99135135135135	12.13477232\\
2.00324324324324	11.85898204\\
2.01513513513514	12.61740531\\
2.02702702702703	12.61740531\\
2.03891891891892	12.4105626\\
2.05081081081081	12.4105626\\
2.0627027027027	12.61740531\\
2.14594594594595	12.61740531\\
2.15783783783784	12.89319559\\
2.19351351351352	12.89319559\\
2.2054054054054	12.61740531\\
2.2172972972973	12.89319559\\
2.22918918918919	12.89319559\\
2.24108108108108	12.61740531\\
2.25297297297297	12.89319559\\
2.27675675675676	12.89319559\\
2.28864864864865	13.16898587\\
2.31243243243243	13.92740914\\
2.32432432432433	14.13425185\\
2.33621621621622	13.92740914\\
2.36108108108108	14.41004213\\
2.39675675675676	15.65109839\\
2.40864864864865	15.92688867\\
2.42054054054054	15.92688867\\
2.44432432432432	16.68531194\\
2.45621621621622	16.96110222\\
2.46810810810811	17.9263682\\
2.48	17.9263682\\
2.49189189189189	18.20215848\\
2.50378378378378	18.68479147\\
2.55135135135135	18.68479147\\
2.56324324324324	18.47794876\\
2.57513513513513	18.68479147\\
2.58702702702703	18.68479147\\
2.59891891891892	18.47794876\\
2.6345945945946	18.47794876\\
2.64648648648649	18.20215848\\
2.69405405405405	18.20215848\\
2.70594594594595	17.9263682\\
2.71783783783784	18.20215848\\
2.72972972972973	17.9263682\\
2.78918918918919	17.9263682\\
2.88540540540541	12.13477232\\
2.92108108108108	12.13477232\\
2.93297297297297	12.61740531\\
2.94486486486486	12.61740531\\
2.95675675675676	12.4105626\\
2.98054054054054	12.4105626\\
2.99243243243243	12.61740531\\
3.00432432432433	12.4105626\\
3.01621621621622	12.4105626\\
3.02810810810811	12.61740531\\
3.05189189189189	12.61740531\\
3.06378378378378	12.89319559\\
3.07567567567568	12.61740531\\
3.08756756756757	12.61740531\\
3.09945945945946	12.89319559\\
3.11135135135135	12.61740531\\
3.14702702702703	12.61740531\\
3.15891891891892	12.89319559\\
3.1827027027027	12.89319559\\
3.19459459459459	13.16898587\\
3.20648648648649	13.65161886\\
3.21837837837838	13.65161886\\
3.23027027027027	13.92740914\\
3.24216216216216	13.92740914\\
3.26594594594595	14.41004213\\
3.29081081081081	15.1684654\\
3.35027027027027	16.68531194\\
3.37405405405405	17.44373521\\
3.38594594594595	17.44373521\\
3.39783783783784	18.47794876\\
3.40972972972973	18.20215848\\
3.43351351351351	18.68479147\\
3.44540540540541	18.68479147\\
3.4572972972973	18.47794876\\
3.49297297297297	18.47794876\\
3.50486486486486	18.68479147\\
3.51675675675676	18.47794876\\
3.52864864864865	18.47794876\\
3.54054054054054	18.20215848\\
3.55243243243243	18.47794876\\
3.56432432432432	18.20215848\\
3.57621621621622	18.20215848\\
3.58810810810811	17.9263682\\
3.6	17.9263682\\
};
\addlegendentry{Baseline Regulator Output}

\end{axis}
\end{tikzpicture}%
